Critical Relaxed-Stable Matchings with Ties in the Many-to-Many Setting

We study the many-to-many bipartite matching problem in the presence of preferences where ties, as well as lower quotas, may appear on both sides of the bipartition. Each vertex has a positive upper quota limiting the number of vertices it can be assigned to, a non-negative lower quota specifying its desired minimum, and a preference ordering, possibly containing ties, over its neighbors. A critical matching is a matching that fulfills vertex lower quotas to the maximum possible extent in aggregate. We seek to compute a matching that is both critical and optimal with respect to the preferences of the vertices. Stability, a well-accepted notion of optimality in the presence of two-sided preferences, is generalized to weak stability in the presence of ties. However, a matching that is both critical and weakly stable need not exist. We show that deciding whether such a matching exists is NP-complete, even in the one-to-one setting with complete preference lists and lower quotas on only one side of the bipartition. Popularity is another well-investigated notion of optimality for the two-sided preference model; however, a popular matching need not exist in the presence of ties, even without lower quotas. We therefore generalize the notion of relaxed stability, introduced by Krishnaa, Limaye, Nasre, and Nimbhorkar (JoCO 2023), to our setting. We prove that a critical relaxed-stable matching always exists, although computing one of maximum size is NP-hard. Our polynomial-time algorithm computes a critical relaxed-stable matching whose size is at least 2/3 times that of a maximum-size relaxed-stable matching, even when the latter is not critical.

==> lemCrit.tex <==
\begin{tikzpicture}[thick,
  lnode/.style={draw=white,fill=blue},
  fsnode/.style={draw,circle,fill=black,scale=0.5},
  every fit/.style={ellipse,draw,inner sep=-2pt,text width=0.5cm},
  -,shorten >= 3pt,shorten <= 3pt
]

% % the vertices of A U B
% \node at (0,1) {$\AA'$};
% \node at (2,1) {$\BB'$};

  \node[fsnode] (u0) at (0,0.5) {};
  \node at (-0.5,0.5) {$u_0$};
  \node[fsnode] (v1) at (2,0) {};
  \node at (2.5,0) {$v_1$};
  \node[fsnode] (u1) at (0,0) {};
  \node at (-0.5,0) {$u_1$};
  \node at (-2,0.3) {$\AA_{\S+\T}$};
  \node at (4,0.3) {$\BB_{\S+\T}$};
   \draw[ultra thin, dashed](-1.5,-0.5) -- (3.5,-0.5);
   
  \node[fsnode] (v2) at (2,-1) {};
  \node at (2.5,-1) {$v_2$};
  \node[fsnode] (u2) at (0,-1) {};
  \node at (-0.5,-1) {$u_2$};
   \node at (-2,-1) {$\AA_{\S+\T-1}$};
   \node at (4,-1) {$\BB_{\S+\T-1}$};
   \draw[ultra thin,dashed](-1.5,-1.5) -- (3.5,-1.5);
   
   \node[fsnode] (ui1) at (0,-1.75) {};
   \node[fsnode] (vi1) at (2,-1.75) {};
   \node at (1,-1.75) {$\ldots$};
   \draw[ultra thin,dashed](-1.5,-2) -- (3.5,-2);
   
  \node[fsnode] (vi) at (2,-2.5) {};
  \node at (2.5,-2.5) {$v_i$};
  \node[fsnode] (ui) at (0,-2.5) {};
  \node at (-0.5,-2.5) {$u_i$};
   \node at (-2,-2.5) {$\AA_{j}$};
  \node at (4,-2.5) {$\BB_{j}$};
   \draw[ultra thin, dashed](-1.5,-3) -- (3.5,-3);
   
   \node[fsnode] (ui11) at (0,-3.25) {};
   \node[fsnode] (vi11) at (2,-3.25) {};
   \node at (1,-3.25) {$\ldots$};
   \draw[ultra thin, dashed](-1.5,-3.5) -- (3.5,-3.5);

\node[fsnode] (vk1) at (2,-4) {};
 % \node at (2.7,-4) {$v_{k-1}$};
  \node[fsnode] (uk1) at (0,-4) {};
  %\node at (-0.6,-4) {$u_{k-1}$};
   \node at (-2,-4) {$\AA_{\T+1}$};
  \node at (4,-4) {$\BB_{\T+1}$};
   \draw[ultra thin, dashed](-1.5,-4.5) -- (3.5,-4.5);
   
   \node[fsnode] (vk) at (2,-5) {};
  %\node at (2.5,-5) {$v_{k}$};
  \node[fsnode] (uk) at (0,-5) {};
  %\node at (-0.5,-5) {$u_{k}$};
   \node at (-2,-5) {$\AA_{\le \T}$};
  \node at (4,-5) {$\BB_{\le \T}$};
  % \draw[ultra thin, dashed](-1.5,-5.5) -- (3.5,-5.5);
  
   % \node[fsnode] (vk11) at (2,-6) {};
  % \node at (2.7,-6) {$v_{k+1}$};
  %  \node at (-2,-6) {$\AA_{\T}$};
  % \node at (4,-6) {$\BB_{\T}$};
  \node[fsnode] (vk11) at (2,-5.5) {};
  \node at (2.5,-5.5) {$v_{k}$};
  \node[fsnode] (uk11) at (0,-5.5) {};
  \node at (-0.5,-5.5) {$u_{k}$};

% % the M edges
 \draw[thick, red ](u0) -- (v1);
 \draw[thick, blue](u1) -- (v1);
 \draw[thick, red ](u1) -- (v2);
 \draw[thick, blue](u2) -- (v2);
 \draw[thick, blue](ui) -- (vi);
 \draw[thick, red ](u2) -- (vi1);
 \draw[thick, red ](ui1) -- (vi);
 \draw[thick, red ](ui) -- (vi11);
 \draw[thick, red ](ui11) -- (vk1);
 \draw[thick, blue](uk1) -- (vk1);
 \draw[thick, red ](uk1) -- (vk);
 \draw[thick, dotted,blue](uk) -- (vk);
 \draw[thick, dotted, red ](uk) -- (vk11);
 \draw[thick, dotted,blue](uk11) -- (vk11);

%  \draw[dashed](g0) -- (h1);
%  \draw[dashed](g1) -- (h2);
%  \draw[dashed](gi) -- (hi1);
% \draw[dashed](g1') -- (h0);
% \draw[dashed](g2') -- (h1');
% \draw[dashed](gi1') -- (hi');
\end{tikzpicture}

==> maxLevelGraphMM.tex <==

	\begin{tikzpicture}[scale=0.6, thick,fsnode/.style={draw,circle,fill=black,scale=0.4}, lnode/.style={draw=red,circle,fill=red,scale=0.4}, snode/.style={draw=blue,circle,fill=blue,scale=0.4},tnode/.style={draw=black,circle,scale=0.4}, ltnode/.style={draw=red,circle,scale=0.4}]
	% ----------------A0'--------------------%
	\draw[very thick] (1,1.5) ellipse (1cm and 5cm);
	\node at (1,-4) {$\AA'$};
	\draw[very thick] (0.25,5) -- (1.75,5);
	\node at (1,4) {\vdots};
	\draw[very thick] (0.07,3.4) -- (1.93,3.4);
	\draw[very thick] (0,2) -- (2,2);
	\draw[very thick] (0,1) -- (2,1);
	\node at (1,-1) {\vdots};
	\draw[very thick] (0.05,-0.5) -- (1.95,-0.5);
	\draw[very thick] (0.3,-2) -- (1.7,-2);
	\node at (-1.5,5.5) {$\AA_{\S+\T}$};
	\node at (-1.5,2.75) {$\AA_{\T+1}$};
	\node at (-1.5,1.5) {$\AA_{\T}$};
	\node at (-1.5,0.25) {$\AA_{\T-1}$};
	\node at (-1.5,-1) {\vdots};
	\node at (-1.5,-2.5) {$\AA_{0}$};
% 	% -------------B0'--------------%
	\draw[very thick] (8,1.5) ellipse (1cm and 5cm);
	\node at (8,-4) {$\BB'$};
	\draw[very thick] (7.25,5) -- (8.75,5);
	\node at (8,4) {\vdots};
	\draw[very thick] (7.07,3.4) -- (8.93,3.4);
	\draw[very thick] (7,2) -- (9,2);
	\draw[very thick] (7,1) -- (9,1);
	\node at (8,-1) {\vdots};
	\draw[very thick] (7.05,-0.5) -- (8.95,-0.5);
	\draw[very thick] (7.3,-2) -- (8.7,-2);
	\node at (10.5,5.5) {$\BB_{\S+\T}$};
	\node at (10.5,2.75) {$\BB_{\T+1}$};
	\node at (10.5,1.5) {$\BB_{\T}$};
	\node at (10.5,0.25) {$\BB_{\T-1}$};
	\node at (10.5,-1) {\vdots};
	\node at (10.5,-2.5) {$\BB_0$};
% 	% ----------matched edges--------------%  
	\node[fsnode] (b3) at (8,5.5) {};
	\node[lnode] (a4) at (1,5.5) {};
	\draw[very thick,blue] (a4) -- (b3);
	\node[lnode] (a5) at (1,4.6) {};
	\node[fsnode] (b4) at (8,4.6) {};
    \draw[very thick,blue] (a5) -- (b4);
    \node[fsnode] (a2) at (1,0.6) {};
	\node[lnode] (b2) at (8,0.6) {};
	\draw[very thick,blue] (a2) -- (b2);
    \node[lnode] (a10) at (1,0) {};
	\node[lnode] (b10) at (8,0) {};
	\draw[very thick,blue] (a10) -- (b10);
    \node[lnode] (a9) at (1,2.9) {};
	\node[fsnode] (b9) at (8,2.9) {};
    \draw[very thick,blue] (a9) -- (b9);
    \node[lnode] (a11) at (1,2.3) {};
	\node[lnode] (b11) at (8,2.3) {};
    \draw[very thick,blue] (a11) -- (b11);
	\node[fsnode] (a6) at (1,1.3) {};
	\node[fsnode] (b5) at (8,1.3) {};
	\draw[very thick,blue] (a6) -- (b5);
	\node[fsnode] (a8) at (1,-2.5) {};
	\node[lnode] (b8) at (8,-2.5) {};
	\draw[very thick,blue] (a8) -- (b8);
	\node[ltnode] (b6) at (8,-3) {};
	\node[ltnode] (a1) at (1,6) {};
	\node[tnode] (b7) at (8,1.8) {};
	\node[tnode] (a7) at (1,1.8) {};
% 	%------------other edges---------------%  
	\draw[ultra thin] (a4) -- (b4);
	\draw[ultra thin] (a6) -- (b3);
	\draw[ultra thin] (a6) -- (b7);
	\draw[ultra thin] (a7) -- (b5);
	\draw[ultra thin] (a8) -- (b6);
	\draw[ultra thin] (a1) -- (b3);
    \draw[ultra thin] (a8) -- (b7);
    \draw[ultra thin] (a9) -- (b5);
	
% 	%------------invalid edges-------------%  
    
    
% \draw[ultra thin, dashed] (a4) -- (b5)node[pos=0.35,fill=white,inner sep=0.1pt]{\textcolor{red}{$\otimes$}};
% \draw[ultra thin, dashed] (a6) -- (b8)node[pos=0.6,fill=white,inner sep=0.1pt]{\textcolor{red}{$\otimes$}};
    
	\end{tikzpicture}
